Parallel performance of shared memory parallel spectral deferred corrections

We investigate the parallel performance of Parallel Spectral Deferred corrections, a numerical approach that provides small-scale parallelism for the numerical solution of initial value problems. The scheme is applied to the shallow-water equation and uses an implicit-explicit splitting that, in order to be efficient, integrates fast modes implicitly and slow modes explicitly. We describe parallel \OpenMP-based implementations of parallel Spectral Deferred Corrections for two well established simulation codes: the finite volume based operational ocean model \ICON and the spherical harmonics based research code \SWEET. We also develop a performance model and benchmark our implementations on a single node of the JUSUF (\SWEET) and JUWELS (\ICON) system at J\"ulich Supercomputing Centre. A reduction of time-to-solution across a range of accuracies is demonstrated. For \ICON, we show speedup over the currently used Adams--Bashforth-2 integrator with \OpenMP loop parallelization. For \SWEET, we show speedup over serial Spectral Deferred Corrections and a second order implicit-explicit integrator.

==> figures/nomp_work_scaled_0039_07D_T12H.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
legend cell align={left},
width=.49\textwidth,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(.01,0.01)},
  anchor=south west,
  draw=white!80!black
},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Number of \OpenMP threads},
xmin=0.7, xmax=120,
xmode=log,
xtick style={color=black},
xtick={1, 4, 16, 48, 96},
xticklabels={
    $1$, $4$, $16$, $48$, $96$
},
xmajorgrids,
y grid style={white!69.0196078431373!black},
ylabel={$t_{\textbf{wall}}/(N_{\textbf{steps}} N_{\textbf{dofs}})$  (s)},
ymin=8e-08, ymax=5e-05,
ymode=log,
ytick style={color=black},
ytick={1e-08,1e-07,1e-06,1e-05,0.0001,0.001},
yticklabels={
    \(\displaystyle {10^{-8}}\),
    \(\displaystyle {10^{-7}}\),
    \(\displaystyle {10^{-6}}\),
    \(\displaystyle {10^{-5}}\),
    \(\displaystyle {10^{-4}}\),
    \(\displaystyle {10^{-3}}\)
},
ymajorgrids,
]

\addplot [color0, mark=x, mark size=3, line width=1]
table {%
	1 2.44173418457122e-06
	2 1.35311212414105e-06
	4 8.10921003048556e-07
	8 5.27849489678855e-07
	12 4.28370541294978e-07
	16 3.82643917163645e-07
	24 3.43380187275049e-07
	32 3.44738160539264e-07
	48 3.43491105308321e-07
	64 4.06571984775757e-07
	96 4.27915947958218e-07
};
\addlegendentry{AB}
%\addlegendentry{AB,   PLACES=cores, PROC\_BIND=close}

\addplot [color1,  mark=*, mark size=2.5, mark options={solid}, line width=1]
table {%
%	1 3.17798732925624e-05
%	2 1.75300560567159e-05
	4 9.62487324057007e-06
	8 6.16135452538512e-06
	12 4.96878835843204e-06
	16 4.50481482385695e-06
	24 3.71381699261303e-06
	32 3.47559346922758e-06
	48 3.43148344814584e-06
	64 3.52975077163319e-06
	96 3.98113720219163e-06
};
\addlegendentry{\dSDC (PinT)}
%\addlegendentry{pSDC (space-time), KMP=1, PROC\_BIND=false}

\addplot [color2, dashed, mark=square*, mark size=2, mark options={solid}]
table {%
	1 3.24308689220464e-05
	2 1.86828468890761e-05
	4 1.17770266024133e-05
	8 8.10103082599451e-06
	12 6.81627376329589e-06
	16 6.22013789707971e-06
	24 5.76289736227359e-06
	32 5.91759518090373e-06
	48 6.11282549990574e-06
	64 6.90231939804699e-06
	96 7.17524674856128e-06
};
\addlegendentry{\dSDC}
%\addlegendentry{pSDC (space), PLACES=cores, PROC\_BIND=close}

%\addplot [dashed, line width=1]
%table{
%	x  y
%	0.7  9.566628000603657e-06
%	4 9.566628000603657e-06
%};
%\addlegendentry{theoretical speed up}

\end{axis}

\end{tikzpicture}


==> figures/nomp_work_scaled_0079_02D_T12H.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
legend cell align={left},
width=.49\textwidth,
legend style={
	fill opacity=0.8,
	draw opacity=1,
	text opacity=1,
	at={(-0.3,1.05)},
	anchor=south west,
	draw=white!80!black
},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Number of \OpenMP threads},
xmin=0.7, xmax=120,
xmode=log,
xtick style={color=black},
xtick={1, 4, 16, 48, 96},
xticklabels={
	$1$, $4$, $16$, $48$, $96$
},
xmajorgrids,
y grid style={white!69.0196078431373!black},
%ylabel={$t_{\textbf{wall}}/(N_{\textbf{steps}} N_{\textbf{dofs}})$  (s)},
ymin=8e-08, ymax=5e-05,
ymode=log,
ytick style={color=black},
ytick={1e-08,1e-07,1e-06,1e-05,0.0001,0.001},
yticklabels={
	\(\displaystyle {10^{-8}}\),
	\(\displaystyle {10^{-7}}\),
	\(\displaystyle {10^{-6}}\),
	\(\displaystyle {10^{-5}}\),
	\(\displaystyle {10^{-4}}\),
	\(\displaystyle {10^{-3}}\)
},
ymajorgrids,
]

\addplot [color0, mark=x, mark size=3, mark options={solid,rotate=270}, line width=1]
table {%
	1 2.35855534635082e-06
	2 1.30894476271594e-06
	4 7.86503415202347e-07
	8 5.13231804047835e-07
	12 4.19624763443806e-07
	16 3.77176729516245e-07
	24 3.4166960807849e-07
	32 3.61287482797968e-07
	48 3.83205352250595e-07
	64 4.57642539517204e-07
	96 5.07751792763663e-07
};
% \addlegendentry{AB}

\addplot [color1,  mark=*, mark size=2.5, mark options={solid}, line width=1]
table {%
%	1 3.02197230676309e-05
%	2 1.58009076162731e-05
	4 8.97205359257993e-06
	8 5.82709674910983e-06
	12 4.64831496942966e-06
	16 4.14046442321429e-06
	24 3.56616113941196e-06
	32 3.35743154902376e-06
	48 3.19694314694559e-06
	64 3.64879825384684e-06
	96 4.39258156159186e-06
};
%\addlegendentry{pSDC (space-time),   KMP=1, PROC\_BIND=false}

\addplot [color2, dashed, mark=square*, mark size=2, mark options={solid}]
table {%
	1 3.03719960867073e-05
	2 1.74363502216146e-05
	4 1.08069886814699e-05
	8 7.3747741809482e-06
	12 6.24244512077138e-06
	16 5.73710457931199e-06
	24 5.47987249248174e-06
	32 5.96763441093552e-06
	48 6.86055232763157e-06
	64 7.54322750806077e-06
	96 8.25024593706543e-06
};
%\addlegendentry{pSDC (space),  PLACES=cores, PROC\_BIND=close}

%\addplot [dashed, line width=1]
%table{
%	x  y
%	0.7 8.959290881034601e-06
%	4 8.959290881034601e-06
%};
%\addlegendentry{theoretical speed up}
\end{axis}

\end{tikzpicture}


==> figures/speedup_omp_ICON.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}
	
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
legend cell align={left},
width=.49\textwidth,
legend style={
	fill opacity=0.8,
	draw opacity=1,
	text opacity=1,
at={(0.99,0.01)},
anchor=south east,
	draw=white!80!black
},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Number of \OpenMP threads},
xmin=1.6480407036756, xmax=116.501976906144,
xmode=log,
xtick style={color=black},
xtick={2,4,16,48,96},
xticklabels={$2$,$4$,$16$,$48$,$96$},
%xtick={2,4,8,16,32,64,96},
%xticklabels={$2$,$4$,$8$,$16$,$32$,$64$,$96$},
xmajorgrids,
y grid style={white!69.0196078431373!black},
ylabel={Speedup},
ymin=0.888735943775632, ymax=14.9061775584752,
ymode=log,
ytick style={color=black},
ytick={1,2,4,6,12},
yticklabels={1,2,4,6,12},
ymajorgrids
]
\addplot [draw=color0, mark=x, mark size=3, mark options={fill=color0}, line width=1]
table{%
	x  y
	2 1
	4 1.66861152648926
	8 2.56344318389893
	12 3.15874242782593
	16 3.536217212677
	24 3.94056630134583
	32 3.92504286766052
	48 3.939293384552
	64 3.32809948921204
	96 3.1620979309082
};
\addlegendentry{AB}
%		\addlegendentry{AB nomean 1e7nmpi1}
\addplot [draw=color1, mark=*, mark size=2.5, mark options={fill=color1}, line width=1]
table{%
	x  y
	2 2.47001981735229
	4 4.49871826171875
	8 7.02760744094849
	12 8.71431446075439
	16 9.61184597015381
	24 11.6590528488159
	32 12.4581861495972
	48 12.6183290481567
	64 12.2670392990112
	96 10.8761854171753
};
\addlegendentry{\dSDC (PinT)}
%		\addlegendentry{SDC Radau M4 k4 nomean 1e7 5 proper omp par opt minsrflexnmpi1}
\addplot [color2, dashed, mark=square*, mark size=2, mark options={solid}]
table{%
	x  y
	2 2.3176121711731
	4 3.6766140460968
	8 5.34494733810425
	12 6.35238456726074
	16 6.96119499206543
	24 7.51350927352905
	32 7.3170919418335
	48 7.0834002494812
	64 6.273193359375
	96 6.03457832336426
};
\addlegendentry{\dSDC}
%		\addlegendentry{SDC Radau M4 k4 nomean 1e7 5 proper par opt minsrflexnmpi1}
\end{axis}
	
\end{tikzpicture}


==> figures/speedup_omp_respective_0039_07D_T12H.tex <==
\begin{tikzpicture}
	
	\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
	\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
	\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
	
	\begin{axis}[
		legend cell align={left},
		width=.49\textwidth,
		legend style={
			fill opacity=0.8,
			draw opacity=1,
			text opacity=1,
			at={(0.99,0.01)},
			anchor=south east,
			draw=white!80!black
		},
		log basis x={10},
		log basis y={10},
		tick align=outside,
		tick pos=left,
		x grid style={white!69.0196078431373!black},
		xlabel={Number of \OpenMP threads},
		xmin=0.795951193613564, xmax=300,
		xmode=log,
		xtick style={color=black},
		xtick={1,4,16,64,256},
		xticklabels={$1$,$4$,$16$,$64$,$256$},	
		xmajorgrids,
		y grid style={white!69.0196078431373!black},
		ylabel={Speedup},
		ymin=0.9, ymax=50,
		ymode=log,
		ytick style={color=black},
		ytick={1,2,4,8,16,32},
		ymajorgrids,
		yticklabels={1,2,4,8,16,32}
		]
		
		\addplot [color0, mark=x, mark size=3, mark options={solid,rotate=270}, line width=1]
		table{%
			x  y
			1.0 1.0
			2.0 1.8468907340242247
			4.0 3.3440666313248295
			8.0 6.008475280913207
			16.0 11.123683283408049
			32.0 19.800121935717762
			64.0 25.520015244123037
			128.0 26.760825352405163
			256.0 10.193793439612419
		};
		\addlegendentry{{\texttt{IMEX-o2}}}
		\addplot [color1,  mark=*, mark size=2.5, mark options={solid}, line width=1]		
		table{%
			x  y
			4.0 5.38098586816197
			8.0 10.211790873071992
			16.0 19.023408067826626
			32.0 29.893755481811567
			64.0 35.85216114514842
			128.0 36.447844988435314
			256.0 23.708297479448415
		};
		\addlegendentry{\dSDC (PinT)}
		\addplot [color2, mark=square*, dashed, mark size=2, mark options={solid}, line width=1]
		table{%
			x  y
			1.0 1.7790256471551487
			2.0 3.406654597481127
			4.0 6.040425950274304
			8.0 10.735996002878052
			16.0 20.399024564097207
			32.0 30.924112842449965
			64.0 37.60517798911689
			128.0 37.4274876416278
			256.0 21.838545647695945
		};
		\addlegendentry{\dSDC}
	\end{axis}
	
\end{tikzpicture}


==> figures/sweet_scaling_256.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
legend cell align={left},
width=.49\textwidth,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(-0.3,1.05)},
  anchor=south west,
  draw=white!80!black
},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
%title={Time vs. Number of \OpenMP Processes},
x grid style={white!69.0196078431373!black},
xlabel={Number of \OpenMP threads},
xmin=0.7, xmax=320,
xmode=log,
xtick style={color=black},
xtick={1, 4, 16, 64, 256},
xticklabels={
  $1$, $4$, $16$, $64$, $256$
},
xmajorgrids,
y grid style={white!69.0196078431373!black},
%ylabel={$t_{wall}/(N_{steps} N_{dofs})$  (s)},
ymin=8e-08, ymax=5e-05,
ymode=log,
ytick style={color=black},
ytick={1e-08,1e-07,1e-06,1e-05,0.0001,0.001},
yticklabels={
  \(\displaystyle {10^{-8}}\),
  \(\displaystyle {10^{-7}}\),
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\)
},
ymajorgrids,
]

\addplot [color0, mark=x, mark size=3, mark options={solid,rotate=270}, line width=1]
table{%
x  y
1 2.283779689025879e-06
2 1.1674545672607422e-06
4 6.531610583496094e-07
8 3.5696256317138676e-07
16 2.3373544342041015e-07
32 1.5391685546875e-07
64 1.7432111663818362e-07
128 3.227865216064453e-07
256 7.131554101562501e-07
};
%\addlegendentry{IMEX}

\addplot [color1,  mark=*, mark size=2.5, mark options={solid}, line width=1]
table{%
x  y
4   5.103133282470703e-06
8   2.575070728302002e-06
16  1.586501037597656e-06
32  1.135307283782959e-06
64  1.0891937576293946e-06
128 9.356203201293945e-07
256 2.5777636695861815e-06
};
%\addlegendentry{pSDC (space-time parallel)}

\addplot [color2, dashed, mark=square*, mark size=2, mark options={solid}]
table{%
x  y
1 1.3283182587432862e-05
2 7.799357251739502e-06
4 4.379822203826904e-06
8 2.4190981666564943e-06
16 2.1550899795532227e-06
32 1.7726692352294924e-06
64 1.2536278953552247e-06
128 1.8387457588195802e-06
256 4.742535327911377e-06
};
%\addlegendentry{pSDC (space parallel)}
%\addplot [dashed, line width=1]
%table{
%	x  y
%	0.7 4.087133103825496e-6
%	4 4.087133103825496e-6
%};
%\addlegendentry{theoretical speed up}
\end{axis}

\end{tikzpicture}

==> figures/sweet_scaling_512.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
legend cell align={left},
width=.49\textwidth,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(.01,.01)},
  anchor=south west,
  draw=white!80!black
},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
%title={Time vs. Number of \OpenMP Processes},
x grid style={white!69.0196078431373!black},
xlabel={Number of \OpenMP threads},
xmin=0.7, xmax=320,
xmode=log,
xtick style={color=black},
xtick={1, 4, 16, 64, 256},
xticklabels={
  $1$, $4$, $16$, $64$, $256$
},
xmajorgrids,
y grid style={white!69.0196078431373!black},
%ylabel={$t_{wall}/(N_{steps} N_{dofs})$  (s)},
ylabel={$t_{\textbf{wall}}/(N_{\textbf{steps}} N_{\textbf{dofs}})$  (s)},
ymin=8e-08, ymax=5e-05,
ymode=log,
ytick style={color=black},
ytick={1e-08,1e-07,1e-06,1e-05,0.0001,0.001},
yticklabels={
  \(\displaystyle {10^{-8}}\),
  \(\displaystyle {10^{-7}}\),
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\)
},
ymajorgrids,
]

\addplot [color0, mark=x, mark size=3, mark options={solid,rotate=270}, line width=1]
table{%
x  y
1 3.099794525299072e-06
2 1.6428876683044435e-06
4 8.812902671051025e-07
8 5.210408660125732e-07
16 2.757101873779297e-07
32 1.5306331199645995e-07
64 1.1201012702941896e-07
128 1.0924989524841309e-07
256 3.196120877838135e-07
};
\addlegendentry{\texttt{IMEX-o2}}

\addplot [color1,  mark=*, mark size=2.5, mark options={solid}, line width=1]
table{%
x  y
4   6.947471662521361e-06
8   3.6371219032287597e-06
16  1.9058574329376223e-06
32  1.200909992980957e-06
64  1.076472459411621e-06
128 9.526755210876466e-07
256 1.4095161880493165e-06
};
\addlegendentry{\dSDC (PinT)}

\addplot [color2, dashed, mark=square*, mark size=2, mark options={solid}]
table{%
x  y
1 2.0157207649230957e-05
2 1.0620718952941894e-05
4 5.823563481140137e-06
8 3.2958284534454348e-06
16 1.822273131942749e-06
32 1.0663395027160645e-06
64 9.235961059570312e-07
128 9.403191169738769e-07
256 1.8743259807586669e-06
};
\addlegendentry{\dSDC}
%
%\addplot [color3, dashdotted, mark=triangle*, mark size=2, mark options={solid}]
%table{%
%x  y
%4   6.697803594589233e-06
%8   6.732443117523193e-06
%16  6.837416624450684e-06
%32  6.851626076126099e-06
%64  6.901129131507873e-06
%128 6.924463788223266e-06
%256 7.711167994117736e-06
%};
%\addlegendentry{pSDC (time parallel)}

%\addplot [dashed, line width=1]
%table{
%x  y
%0.7  6.202217738224909846e-6
%4 6.202217738224909846e-6
%};
%\addlegendentry{theoretical speed up}

\end{axis}

\end{tikzpicture}

==> figures/work_precision_Galewsky_0039_end07D_linftyl2_vort.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
	legend cell align={left},
	width=.49\textwidth,
	legend style={
		fill opacity=0.8,
		draw opacity=1,
		text opacity=1,
		at={(-0.3,1.05)},
		anchor=south west,
		draw=white!80!black
	},
	log basis x={10},
	log basis y={10},
	tick align=outside,
	tick pos=left,
	x grid style={white!69.0196078431373!black},
	xlabel={Wall-clock time (s)},
	xmajorgrids,
	xmin=172.685219744705, xmax=2346.4261954148,
	xmode=log,
	xtick style={color=black},
	xtick={204, 303, 487, 972, 1975},
	xticklabels={$ 204 $, $ 303 $, $ 487 $, $ 972 $, $ 1975 $},
	y grid style={white!69.0196078431373!black},
	ylabel={relative $L^\infty(0,T,L^2(\Omega))$},
	ymin=0.000319476122285089, ymax=0.455907576332319,
	ymode=log,
	ytick style={color=black},
	ytick={0.0004,0.002,0.012,0.04,0.1,0.25},
	yticklabels={
		$0.0004$,
		$0.002$,
		$0.012$ ,
		$0.04$,
		$0.1$,
		$0.25$
	},
	ymajorgrids
	]
%	\addplot [color4, dashed, mark=triangle*, mark size=3, mark options={solid}, line width=1]
%	table {%
%%			1354.6242 0.0128985662013292
%%			740.57595 0.0255497675389051
%%			445.04054 0.049616701900959
%%
%		2083.28471 0.00633564591407776
%		1091.0123 0.0128985662013292
%		611.94339 0.0255497675389051
%		370.19015 0.049616701900959
%	};
%	\addlegendentry{AB $10^{-13}$}

	\addplot [color0, mark=x, mark size=3, mark options={solid,rotate=270}, line width=1]
	table {%
		1975.45219 0.00633564544841647
		972.4885 0.0128985308110714
		489.27498 0.0255470704287291
		248.59414 0.0495351068675518
	};
%	\addlegendentry{AB}

	\addplot [color1,  mark=*, mark size=2.5, mark options={solid}, line width=1]
	table {%
		965.88336 0.00045787324779667
		487.62772 0.00179449329152703
		303.5994 0.0122266178950667
		245.76769 0.100027047097683
		204.94408 0.250490248203278
	};
%	\addlegendentry{\dSDC (PinT)}

	\addplot [color2, dashed, mark=square*, mark size=2, mark options={solid}]
	table {%
		1715.88569 0.00045787324779667
		860.25892 0.00179449329152703
		540.83028 0.0127972280606627
		434.22376 0.100027047097683
		368.14738 0.250490248203278
	};
%	\addlegendentry{\dSDC}
\end{axis}

\end{tikzpicture}


==> figures/work_precision_SWEET_linftyl2_vort.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
	legend cell align={left},
	width=.48\textwidth,
	legend style={
	    fill opacity=0.8,
	    draw opacity=1,
	    text opacity=1,
	    at={(-0.3,1.05)},
	    anchor=south west,
	    draw=white!80!black
	},
	log basis x={10},
	log basis y={10},
	tick align=outside,
	tick pos=left,
	x grid style={white!69.0196078431373!black},
	xlabel={Wall-clock time (s)},
	xmajorgrids,
	xmin=176.123483694211, xmax=5400,
	xmode=log,
	xtick style={white!69.0196078431373!black},
	xtick={231,647,1626,4080},
	xticklabels={$231$,$647$,$1626$,$4080$},
	y grid style={gray},
	ylabel={absolute $L^\infty(0,T,L^2(\Omega))$},
	ymajorgrids,
	ymin=1e-7, ymax=0.000553010675504651,
	ymode=log,
	ytick style={color=black},
	ytick={1e-09,1e-08,1e-07,1e-06,1e-05,0.0001,0.001,0.01},
	yticklabels={
	    \(\displaystyle {10^{-9}}\),
	    \(\displaystyle {10^{-8}}\),
	    \(\displaystyle {10^{-7}}\),
	    \(\displaystyle {10^{-6}}\),
	    \(\displaystyle {10^{-5}}\),
	    \(\displaystyle {10^{-4}}\),
	    \(\displaystyle {10^{-3}}\),
	    \(\displaystyle {10^{-2}}\)
}
]

\addplot [color0, mark=x, mark size=3, mark options={solid,rotate=270}, line width=1]
table {%
231.62397388	0.0002221206569140285
316.909525062	0.0001243551712087769
459.839344554	5.4991832249937615e-05
993.521747378	1.370187808816003e-05
%1999.5977295	3.4221514833739522e-06
4081.58644619	8.552229093520179e-07
};
%\addlegendentry{\rev{\texttt{IMEX-o2}}}

\addplot [color1,  mark=*, mark size=2.5, mark options={solid}, line width=1]		
table {%
309.239477142 0.00029285003923959415
343.460210928 0.0001761336471928683
748.675682761 1.6535340135096327e-05
1004.6606896 3.3293778714512108e-06
2303.43286138 2.01575578734151e-07
};
%\addlegendentry{\dSDC (PinT)}

\addplot [color2, dashed, mark=square*, mark size=2, mark options={solid}]
table {%
256.034779955	0.00029285003923959415
290.170194622	0.0001761336471928683
647.3982542	1.6535340135096327e-05
1038.07210801	3.3293778714512108e-06
1626.49432032	2.01575578734151e-07
};
%\addlegendentry{\dSDC}


\end{axis}
    
\end{tikzpicture}

